Localized, High-resolution Geographic Representations with Slepian Functions

Geographic data is fundamentally local. Disease outbreaks cluster in population centers, ecological patterns emerge along coastlines, and economic activity concentrates within country borders. Machine learning models that encode geographic location, however, distribute representational capacity uniformly across the globe, struggling at the fine-grained resolutions that localized applications require. We propose a geographic location encoder built from spherical Slepian functions that concentrate representational capacity inside a region-of-interest and scale to high resolutions without extensive computational demands. For settings requiring global context, we present a hybrid Slepian-Spherical Harmonic encoder that efficiently bridges the tradeoff between local-global performance, while retaining desirable properties such as pole-safety and spherical-surface-distance preservation. Across five tasks spanning classification, regression, and image-augmented prediction, Slepian encodings outperform baselines and retain performance advantages across a wide range of neural network architectures.

==> figures/motivation_figure.tex <==
\providecolor{capred}{RGB}{230, 57, 70}
\providecolor{labelblue}{RGB}{29, 53, 87}
\providecolor{accentgray}{RGB}{100, 100, 100}
\definecolor{slepianpurple}{RGB}{135,31,120}
\pgfplotsset{
    colormap={RdBu_r}{
        rgb255=(103,0,31)
        rgb255=(178,24,43)
        rgb255=(214,96,77)
        rgb255=(244,165,130)
        rgb255=(253,219,199)
        rgb255=(247,247,247)
        rgb255=(209,229,240)
        rgb255=(146,197,222)
        rgb255=(67,147,195)
        rgb255=(33,102,172)
        rgb255=(5,48,97)
    }
}

\begin{tikzpicture}[
    font=\sffamily,
    label/.style={font=\sffamily\bfseries, text=labelblue},
    sublabel/.style={font=\small, text=black},
    tinylabel/.style={font=\scriptsize, text=black},
]

% === LEFT SIDE: 2x2 grid of baseline globes ===

% Row 1: Theory (top-left)
% We keep x at 0. The shift is handled by the "Spacer" at the end now.
\node[anchor=north west, inner sep=0] (theory) at (-2, 0) {%
    \includegraphics[width=0.115\textwidth]{figures/pe_comparison_theory_hires.png}%
};
\node[anchor=north west, inner sep=0, right=0.02cm of theory.east] (spherem) {%
    \includegraphics[width=0.115\textwidth]{figures/pe_comparison_spherem_hires.png}%
};

% Row 2: SH (bottom-left)
% FIX: Vertical gap set to 0.45cm to prevent "SH" label from overlapping the globe above
\node[anchor=north west, inner sep=0] (sh) at (-2, -0.115\textwidth - 0.45cm) {%
    \includegraphics[width=0.115\textwidth]{figures/globe_tikz_sh.png}%
};
\node[anchor=north west, inner sep=0, right=0.02cm of sh.east] (wavelets) {%
    \includegraphics[width=0.115\textwidth]{figures/pe_comparison_wavelets_hires.png}%
};

% Labels
\node[tinylabel, anchor=south] at (theory.north) {Space2Vec$_{\text{Theory}}$};
\node[tinylabel, anchor=south] at (spherem.north) {Sphere2Vec$_{\text{SphereM}}$};
\node[tinylabel, anchor=south] at (sh.north) {Spherical Harmonics};
\node[tinylabel, anchor=south] at (wavelets.north) {Wavelets};

% === RIGHT SIDE: Large Slepian globe ===
% FIX: Reduced gap to 0.1cm to tighten the figure
\node[anchor=west, inner sep=0] (slepian) at ($(spherem.north east)!0.5!(wavelets.south east) + (0.1cm, 0)$) {%
    \includegraphics[width=0.25\textwidth]{figures/globe_tikz_slepian.png}%
};

\node[tinylabel, anchor=south] at (slepian.north) {\footnotesize{\color{slepianpurple}\textbf{Hybrid Slepian}} (Ours)};

% === Colorbar ===
\begin{scope}[shift={($(sh.south)!0.5!(slepian.south) + (0.5, -0.3)$)}]
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        width=0pt,
        colormap name=RdBu_r,
        colorbar horizontal,
        point meta min=-1,
        point meta max=1,
        colorbar style={
            width=0.45\textwidth,
            height=0.22cm,
            anchor=center,
            at={(0,0)},
            xtick={-1, 0, 1},
            xticklabel style={font=\sffamily\tiny},
            xlabel={Amplitude},
            xlabel style={font=\small, yshift=+0.15cm},
        }
    ]
    \end{axis}
\end{scope}



\end{tikzpicture}

==> figures/slepian_basis.tex <==
\newcommand{\circled}[1]{%
    \tikz[baseline=(char.base)]{%
        \node[
            circle, 
            fill=darkgray, 
            text=white, 
            font=\sffamily\bfseries\tiny, % Smaller font (tiny)
            inner sep=1.2pt,              % Reduced padding
            minimum size=5pt,             % Smaller minimum size
            anchor=base,
            yshift=1pt                    % Slight vertical lift to center on line
        ] (char) {#1};%
    }%
}

\begin{figure*}[t]
\centering

\begin{tikzpicture}

    \tikzset{
        figlabel/.style={
            circle, 
            fill=darkgray, 
            text=white, 
            font=\bfseries\sffamily\footnotesize, 
            inner sep=1pt, 
            minimum size=10pt, 
            anchor=north
        }
    }
    \def\globesize{8mm}
    \def\xsep{0.9}
    \def\ysep{1.1}
    \def\globerad{0.4}
    \def\pad{0.5}
    \def\padtight{0.5}
    \def\glabeloff{0.22}
    
    % arjun: try to keep this large negative to hold the left side at the edge
    \def\xshift{-3.5} 
    
    % --- ADJUSTMENT 2: Gap to Concat ---
    % CHANGED: Reduced from 2.5 to 0.5. 
    % This moves the NN closer to the embeddings, shortening the arrows into the (+).
    \def\rightgap{0.5}
    
    % vertical offset for red box (smaller = closer to green)
    \def\redyoffset{1.25}
    
    % SH basis parameters
    \def\shglobesize{6mm}
    \def\shxsep{0.5}
    \def\shysep{0.5}
    \def\shbase{1.5}
    \pgfmathsetmacro{\shcenter}{1.5*\xsep + \xshift}
    
    % material blue color
    \definecolor{materialblue}{RGB}{235, 248, 255}
    \definecolor{materialblueborder}{RGB}{100, 150, 200}

    % SH blue background
    \fill[materialblue, rounded corners=4pt]
        (\shcenter - 2.5*\shxsep - 0.75, \shbase + 2*\shysep + 0.55)
        -- (\shcenter + 2.5*\shxsep + 0.45, \shbase + 2*\shysep + 0.55)
        -- (\shcenter + 2.5*\shxsep + 0.45, \shbase - 0.75)
        -- (\shcenter - 2.5*\shxsep - 0.75, \shbase - 0.75)
        -- cycle;

    % SH blue border
    \draw[densely dotted, thick, materialblueborder, rounded corners=4pt]
        (\shcenter - 2.5*\shxsep - 0.75, \shbase + 2*\shysep + 0.55)
        -- (\shcenter + 2.5*\shxsep + 0.45, \shbase + 2*\shysep + 0.55)
        -- (\shcenter + 2.5*\shxsep + 0.45, \shbase - 0.75)
        -- (\shcenter - 2.5*\shxsep - 0.75, \shbase - 0.75)
        -- cycle;
    
    % Y_l^m label in top-right of blue box
    \node[font=\small, anchor=north east] at (\shcenter + 2.5*\shxsep + 0.35, \shbase + 2*\shysep + 0.45) {$Y_{\ell}^{m}$};

    % l=0 row (1 globe)
    \node[] at (\shcenter, \shbase + 2*\shysep) {\includegraphics[width=\shglobesize]{figures/sh_basis/Y_l0_m+0.png}};

    % l=1 row (3 globes)
    \node[] at (\shcenter - \shxsep, \shbase + \shysep) {\includegraphics[width=\shglobesize]{figures/sh_basis/Y_l1_m-1.png}};
    \node[] at (\shcenter, \shbase + \shysep) {\includegraphics[width=\shglobesize]{figures/sh_basis/Y_l1_m+0.png}};
    \node[] at (\shcenter + \shxsep, \shbase + \shysep) {\includegraphics[width=\shglobesize]{figures/sh_basis/Y_l1_m+1.png}};

    % l=2 row (5 globes)
    \node[] at (\shcenter - 2*\shxsep, \shbase) {\includegraphics[width=\shglobesize]{figures/sh_basis/Y_l2_m-2.png}};
    \node[] at (\shcenter - \shxsep, \shbase) {\includegraphics[width=\shglobesize]{figures/sh_basis/Y_l2_m-1.png}};
    \node[] at (\shcenter, \shbase) {\includegraphics[width=\shglobesize]{figures/sh_basis/Y_l2_m+0.png}};
    \node[] at (\shcenter + \shxsep, \shbase) {\includegraphics[width=\shglobesize]{figures/sh_basis/Y_l2_m+1.png}};
    \node[] at (\shcenter + 2*\shxsep, \shbase) {\includegraphics[width=\shglobesize]{figures/sh_basis/Y_l2_m+2.png}};

    % joined axes (l vertical on left, m horizontal on bottom)
    \def\axisorigin{\shcenter - 2.5*\shxsep - 0.35}
    \def\axisbottom{\shbase - 0.4}
    \def\tickrad{0.03}
    
    % l axis (vertical, inside box on left)
    \draw[-latex] (\axisorigin, \axisbottom) -- (\axisorigin, \shbase + 2*\shysep + 0.35);
    \fill (\axisorigin, \shbase) circle (\tickrad);
    \fill (\axisorigin, \shbase + \shysep) circle (\tickrad);
    \fill (\axisorigin, \shbase + 2*\shysep) circle (\tickrad);
    \node[font=\tiny, anchor=east] at (\axisorigin - 0.03, \shbase) {0};
    \node[font=\tiny, anchor=east] at (\axisorigin - 0.03, \shbase + \shysep) {1};
    \node[font=\tiny, anchor=east] at (\axisorigin - 0.03, \shbase + 2*\shysep) {2};
    \node[font=\tiny, anchor=east] at (\axisorigin - 0.03, \shbase + 2*\shysep + 0.35) {$\ell$};

    % m axis (horizontal)
    \draw[-latex] (\axisorigin, \axisbottom) -- (\shcenter + 2.5*\shxsep + 0.2, \axisbottom);
    \fill (\shcenter - 2*\shxsep, \axisbottom) circle (\tickrad);
    \fill (\shcenter - \shxsep, \axisbottom) circle (\tickrad);
    \fill (\shcenter, \axisbottom) circle (\tickrad);
    \fill (\shcenter + \shxsep, \axisbottom) circle (\tickrad);
    \fill (\shcenter + 2*\shxsep, \axisbottom) circle (\tickrad);
    \node[font=\tiny, anchor=north] at (\shcenter - 2*\shxsep, \axisbottom - 0.01) {-2};
    \node[font=\tiny, anchor=north] at (\shcenter - \shxsep, \axisbottom - 0.01) {-1};
    \node[font=\tiny, anchor=north] at (\shcenter, \axisbottom - 0.01) {0};
    \node[font=\tiny, anchor=north] at (\shcenter + \shxsep, \axisbottom - 0.01) {1};
    \node[font=\tiny, anchor=north] at (\shcenter + 2*\shxsep, \axisbottom - 0.01) {2};
    \node[font=\tiny, anchor=north west] at (\shcenter + 2.5*\shxsep -0.05, \axisbottom - 0.03) {$m$};

    % define concatx early so SH embedding can use it
    \pgfmathsetmacro{\concatx}{3*\xsep + \pad + 1.5 + \xshift}

    % SH embedding arrow and boxes
    \pgfmathsetmacro{\shembstarty}{\shbase - 0.70 + 0.28*(\shbase + 2*\shysep + 0.55 - \shbase + 0.75)}
    \pgfmathsetmacro{\shembstartx}{\shcenter + 2.5*\shxsep + 0.45}
    \pgfmathsetmacro{\shembboxstartval}{3*\xsep + \pad + 1.5 + 0.75 + \xshift}
    \def\shembboxh{0.35}
    \def\shboxA{0.38}
    \def\shboxB{0.38}
    \def\shboxC{0.38}
    \def\shboxD{0.50}
    \def\shboxE{0.38}
    \def\shboxF{0.38}
    
    % arrow from blue box to SH embedding
    \draw[solid, black, ->] (\shembstartx, \shembstarty) -- (\shembboxstartval - 0.12, \shembstarty);
    
    % SH embedding boxes (6 cells)
    \fill[materialblue, fill opacity=0.7] (\shembboxstartval, \shembstarty - \shembboxh/2) rectangle (\shembboxstartval + \shboxA, \shembstarty + \shembboxh/2);
    \draw[black, thin] (\shembboxstartval, \shembstarty - \shembboxh/2) rectangle (\shembboxstartval + \shboxA, \shembstarty + \shembboxh/2);
    \node[font=\tiny] at (\shembboxstartval + \shboxA/2, \shembstarty) {$Y_0^0$};
    
    \fill[materialblue, fill opacity=0.7] (\shembboxstartval + \shboxA, \shembstarty - \shembboxh/2) rectangle (\shembboxstartval + \shboxA + \shboxB, \shembstarty + \shembboxh/2);
    \draw[black, thin] (\shembboxstartval + \shboxA, \shembstarty - \shembboxh/2) rectangle (\shembboxstartval + \shboxA + \shboxB, \shembstarty + \shembboxh/2);
    \node[font=\tiny] at (\shembboxstartval + \shboxA + \shboxB/2, \shembstarty) {$Y_1^{\text{-}1}$};
    
    \fill[materialblue, fill opacity=0.7] (\shembboxstartval + \shboxA + \shboxB, \shembstarty - \shembboxh/2) rectangle (\shembboxstartval + \shboxA + \shboxB + \shboxC, \shembstarty + \shembboxh/2);
    \draw[black, thin] (\shembboxstartval + \shboxA + \shboxB, \shembstarty - \shembboxh/2) rectangle (\shembboxstartval + \shboxA + \shboxB + \shboxC, \shembstarty + \shembboxh/2);
    \node[font=\tiny] at (\shembboxstartval + \shboxA + \shboxB + \shboxC/2, \shembstarty) {$Y_1^0$};
    
    \fill[materialblue, fill opacity=0.7] (\shembboxstartval + \shboxA + \shboxB + \shboxC, \shembstarty - \shembboxh/2) rectangle (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD, \shembstarty + \shembboxh/2);
    \draw[black, thin] (\shembboxstartval + \shboxA + \shboxB + \shboxC, \shembstarty - \shembboxh/2) rectangle (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD, \shembstarty + \shembboxh/2);
    \node[font=\tiny] at (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD/2, \shembstarty) {$\ldots$};
    
    \fill[materialblue, fill opacity=0.7] (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD, \shembstarty - \shembboxh/2) rectangle (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD + \shboxE, \shembstarty + \shembboxh/2);
    \draw[black, thin] (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD, \shembstarty - \shembboxh/2) rectangle (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD + \shboxE, \shembstarty + \shembboxh/2);
    \node[font=\tiny] at (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD + \shboxE/2, \shembstarty) {$Y_2^1$};
    
    \fill[materialblue, fill opacity=0.7] (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD + \shboxE, \shembstarty - \shembboxh/2) rectangle (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD + \shboxE + \shboxF, \shembstarty + \shembboxh/2);
    \draw[black, thin] (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD + \shboxE, \shembstarty - \shembboxh/2) rectangle (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD + \shboxE + \shboxF, \shembstarty + \shembboxh/2);
    \node[font=\tiny] at (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD + \shboxE + \shboxF/2, \shembstarty) {$Y_2^2$};
    
    % globe showing SH global representation
    \pgfmathsetmacro{\shglobex}{\shembboxstartval + \shboxA + \shboxB + \shboxC/2 + 0.1}
    \pgfmathsetmacro{\shglobey}{\shembstarty + 0.85}
    \node[] at (\shglobex + 0.20, \shglobey + 0.1) {\includegraphics[width=14mm]{figures/sh_basis/sh_L15_mixture.png}};
    \node[font=\scriptsize, align=right, anchor=east, text width=2.2cm] at (\shglobex - 0.55, \shglobey + 0.15) {\textit{Coarse global}\\\textit{resolution}};
    
    % diagonal lines from SH embedding up to globe
    \draw[thin, black] (\shembboxstartval, \shembstarty + \shembboxh/2) -- (\shglobex - 0.40, \shglobey - 0.22);
    \draw[thin, black] (\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD + \shboxE + \shboxF, \shembstarty + \shembboxh/2) -- (\shglobex + 0.78, \shglobey - 0.20);

    % green background
    \fill[green!5, rounded corners=4pt]
        (-\pad-0.25 + \xshift, \padtight)
        -- (3*\xsep + \pad + \xshift, \padtight)
        -- (3*\xsep + \pad + \xshift, -\padtight)
        -- (-\pad-0.25 + \xshift, -\padtight)
        -- cycle;

    % red background
    \fill[red!5, rounded corners=4pt]
        (-\pad-0.25 + \xshift, -\redyoffset + \padtight)
        -- (3*\xsep + \pad + \xshift, -\redyoffset + \padtight)
        -- (3*\xsep + \pad + \xshift, -\redyoffset - \padtight)
        -- (-\pad-0.25 + \xshift, -\redyoffset - \padtight)
        -- cycle;

    % green border
    \draw[densely dotted, thick, green!60!black, rounded corners=4pt]
        (-\pad-0.25 + \xshift, \padtight)
        -- (3*\xsep + \pad + \xshift, \padtight)
        -- (3*\xsep + \pad + \xshift, -\padtight)
        -- (-\pad-0.25 + \xshift, -\padtight)
        -- cycle;

    % red border
    \draw[densely dotted, thick, red!70!black, rounded corners=4pt]
        (-\pad-0.25 + \xshift, -\redyoffset + \padtight)
        -- (3*\xsep + \pad + \xshift, -\redyoffset + \padtight)
        -- (3*\xsep + \pad + \xshift, -\redyoffset - \padtight)
        -- (-\pad-0.25 + \xshift, -\redyoffset - \padtight)
        -- cycle;

    % top row globes (green box)
    \node[] at (0 + \xshift, 0) {\includegraphics[width=\globesize]{figures/globes/slep_1_1.png}};
    \node[font=\tiny, anchor=south east] at (-\glabeloff + \xshift, \glabeloff-0.1) {$g_{\text{1}}$};

    \node[] at (\xsep + \xshift, 0) {\includegraphics[width=\globesize]{figures/globes/slep_1_2.png}};
    \node[font=\tiny, anchor=south east] at (\xsep-\glabeloff + \xshift, \glabeloff-0.1) {$g_{\text{2}}$};

    \node[] at (2*\xsep + \xshift, 0) {\includegraphics[width=\globesize]{figures/globes/slep_1_3.png}};
    \node[font=\tiny, anchor=south east] at (2*\xsep-\glabeloff + \xshift, \glabeloff-0.1) {$g_{\text{3}}$};

    \node[] at (3*\xsep + \xshift, 0) {\includegraphics[width=\globesize]{figures/globes/slep_1_4.png}};
    \node[font=\tiny, anchor=south east] at (3*\xsep-\glabeloff + \xshift, \glabeloff-0.1) {$g_{\text{4}}$};

    \def\globetop{0.4}
    \pgfmathsetmacro{\busliney}{\padtight + 0.12}
    
    % vertical lines from top of each globe to bus line
    \draw[solid, black, ->] (0 + \xshift, \globetop) -- (0 + \xshift, \busliney);
    \draw[solid, black, ->] (\xsep + \xshift, \globetop) -- (\xsep + \xshift, \busliney);
    \draw[solid, black, ->] (2*\xsep + \xshift, \globetop) -- (2*\xsep + \xshift, \busliney);
    \draw[solid, black, ->] (3*\xsep + \xshift, \globetop) -- (3*\xsep + \xshift, \busliney);
    
    % concat symbol (no circle)
    \node[font=\large] (concat) at (\concatx, \busliney) {$\oplus$};
    
    % horizontal line starting from g1 arrowhead with arrow to concat
    \draw[solid, black, ->] (0 + \xshift, \busliney) -- (concat.west);
    
    % short arrow from concat to embedding
    \pgfmathsetmacro{\embstart}{\concatx + 0.75}
    \def\embboxh{0.35}
    \draw[solid, black, ->] (concat.east) -- (\embstart - 0.12, \busliney);
    
    % embedding boxes (horizontal array, varied widths)
    \def\boxA{0.38}
    \def\boxB{0.38}
    \def\boxC{0.38}
    \def\boxD{0.50}
    \def\boxE{0.45}
    
    \fill[green!30, fill opacity=0.5] (\embstart, \busliney - \embboxh/2) rectangle (\embstart + \boxA, \busliney + \embboxh/2);
    \draw[black, thin] (\embstart, \busliney - \embboxh/2) rectangle (\embstart + \boxA, \busliney + \embboxh/2);
    \node[font=\tiny] at (\embstart + \boxA/2, \busliney) {$g_{\text{1}}$};
    
    \fill[green!30, fill opacity=0.5] (\embstart + \boxA, \busliney - \embboxh/2) rectangle (\embstart + \boxA + \boxB, \busliney + \embboxh/2);
    \draw[black, thin] (\embstart + \boxA, \busliney - \embboxh/2) rectangle (\embstart + \boxA + \boxB, \busliney + \embboxh/2);
    \node[font=\tiny] at (\embstart + \boxA + \boxB/2, \busliney) {$g_{\text{2}}$};
    
    \fill[green!30, fill opacity=0.5] (\embstart + \boxA + \boxB, \busliney - \embboxh/2) rectangle (\embstart + \boxA + \boxB + \boxC, \busliney + \embboxh/2);
    \draw[black, thin] (\embstart + \boxA + \boxB, \busliney - \embboxh/2) rectangle (\embstart + \boxA + \boxB + \boxC, \busliney + \embboxh/2);
    \node[font=\tiny] at (\embstart + \boxA + \boxB + \boxC/2, \busliney) {$g_{\text{3}}$};
    
    \fill[green!30, fill opacity=0.5] (\embstart + \boxA + \boxB + \boxC, \busliney - \embboxh/2) rectangle (\embstart + \boxA + \boxB + \boxC + \boxD, \busliney + \embboxh/2);
    \draw[black, thin] (\embstart + \boxA + \boxB + \boxC, \busliney - \embboxh/2) rectangle (\embstart + \boxA + \boxB + \boxC + \boxD, \busliney + \embboxh/2);
    \node[font=\tiny] at (\embstart + \boxA + \boxB + \boxC + \boxD/2, \busliney) {$\ldots$};
    
    \fill[green!30, fill opacity=0.5] (\embstart + \boxA + \boxB + \boxC + \boxD, \busliney - \embboxh/2) rectangle (\embstart + \boxA + \boxB + \boxC + \boxD + \boxE, \busliney + \embboxh/2);
    \draw[black, thin] (\embstart + \boxA + \boxB + \boxC + \boxD, \busliney - \embboxh/2) rectangle (\embstart + \boxA + \boxB + \boxC + \boxD + \boxE, \busliney + \embboxh/2);
    \node[font=\tiny] at (\embstart + \boxA + \boxB + \boxC + \boxD + \boxE/2, \busliney) {$g_{N}$};
    
    % globe showing regional representation
    \pgfmathsetmacro{\capglobex}{\embstart + \boxA + \boxB + 0.1}
    \pgfmathsetmacro{\capglobey}{\busliney - 1.2}
    \node[] at (\capglobex + 0.25, \capglobey) {\includegraphics[width=18mm]{figures/sh_basis/slepian_cap.png}};
    \node[font=\scriptsize, align=center, anchor=north, text width=2.5cm] at (\capglobex + 0.20, \capglobey - 0.85) {\textit{High local resolution}};
    
    % diagonal lines from embedding to globe
    \draw[thin, black] (\embstart, \busliney - \embboxh/2) -- (\capglobex - 0.45, \capglobey + 0.5);
    \draw[thin, black] (\embstart + \boxA + \boxB + \boxC + \boxD + \boxE, \busliney - \embboxh/2) -- (\capglobex + 0.87, \capglobey + 0.55);

    
    % bottom row globes (red box)
    \node[opacity=0.7] at (0 + \xshift, -\redyoffset) {\includegraphics[width=\globesize]{figures/globes/slep_2_4.png}};
    \node[font=\tiny, anchor=south east] at (-\glabeloff + 0.05 + \xshift, -\redyoffset+\glabeloff-0.1) {$g_{\text{12}}$};

    \node[opacity=0.7] at (\xsep + \xshift, -\redyoffset) {\includegraphics[width=\globesize]{figures/globes/slep_3_1.png}};
    \node[font=\tiny, anchor=south east] at (\xsep-\glabeloff+ 0.05 + \xshift, -\redyoffset+\glabeloff-0.1) {$g_{\text{13}}$};

    \node[opacity=0.7] at (2*\xsep + \xshift, -\redyoffset) {\includegraphics[width=\globesize]{figures/globes/slep_3_2.png}};
    \node[font=\tiny, anchor=south east] at (2*\xsep-\glabeloff+ 0.05 + \xshift, -\redyoffset+\glabeloff-0.1) {$g_{\text{14}}$};

    \node[opacity=0.7] at (3*\xsep + \xshift, -\redyoffset) {\includegraphics[width=\globesize]{figures/globes/slep_3_3.png}};
    \node[font=\tiny, anchor=south east] at (3*\xsep-\glabeloff+ 0.05 + \xshift, -\redyoffset+\glabeloff-0.1) {$g_{\text{18}}$};

    % Shannon number line - positioned exactly between green and red boxes
    % green bottom is at -\padtight, red top is at -\redyoffset + \padtight
    \pgfmathsetmacro{\shannonliney}{(-\padtight + (-\redyoffset + \padtight))/2}
    \node[font=\scriptsize, orange!80!black, draw, densely dashdotted, thick, rounded corners=2pt, inner sep=3pt] (shannon) at (3*\xsep + \pad + 1.2 + \xshift, \shannonliney) {Shannon number};
    \draw[densely dashdotted, thick, orange!80!black]
        (-\pad - 0.5 + \xshift, \shannonliney) -- (shannon.west);

    % mu and concentration labels for green box
    \node[font=\footnotesize, anchor=west] at (3*\xsep + \pad + 0.15 + \xshift, 0.15) {$\mu \approx 1$};
    \node[font=\scriptsize, green!50!black, anchor=west] at (3*\xsep + \pad + 0.15 + \xshift, -0.15) {Well-conc.};

    % mu and concentration labels for red box
    \node[font=\footnotesize, anchor=west] at (3*\xsep + \pad + 0.15 + \xshift, -\redyoffset + 0.15) {$\mu < 0.5$};
    \node[font=\scriptsize, red!70!black, anchor=west] at (3*\xsep + \pad + 0.15 + \xshift, -\redyoffset - 0.15) {Poorly-conc.};

    % Concat symbol between Y embeddings and g embeddings
    \pgfmathsetmacro{\shembendx}{\shembboxstartval + \shboxA + \shboxB + \shboxC + \shboxD + \shboxE + \shboxF}
    \pgfmathsetmacro{\gembendx}{\embstart + \boxA + \boxB + \boxC + \boxD + \boxE}
    
    % Use rightgap (now smaller) to position concat
    \pgfmathsetmacro{\middleconcatx}{(\shembendx + \gembendx)/2 -0.05 + \rightgap}
    \pgfmathsetmacro{\middleconcaty}{(\shembstarty + \busliney)/2}
    
    \node[font=\large] (middleconcat) at (\middleconcatx, \middleconcaty) {$\oplus$};
    
    % right-angle arrows from Y embedding and g embedding to middle concat
    % from Y embedding: go right then down
    \draw[solid, black, ->] (\shembendx + 0.05, \shembstarty) -- (\middleconcatx, \shembstarty) -- (\middleconcatx, \middleconcaty + 0.15);
    % from g embedding: go right then up
    \draw[solid, black, ->] (\gembendx + 0.05, \busliney) -- (\middleconcatx, \busliney) -- (\middleconcatx, \middleconcaty - 0.15);

    % Mixed vertical embedding after concat
    \pgfmathsetmacro{\mixembx}{\middleconcatx + 0.35}
    \def\mixembw{0.35}
    \def\mixembh{0.18}
    \def\mixembtotal{16}
    
    % arrow from concat to mixed embedding
    \draw[solid, black, ->] (\middleconcatx + 0.18, \middleconcaty) -- (\mixembx - 0.02, \middleconcaty);
    
    % draw 16 vertical boxes centered on middleconcaty
    % 60% blue (10 boxes), 40% green (6 boxes)
    % blue on top, green on bottom
    \pgfmathsetmacro{\mixembstarty}{\middleconcaty + 8*\mixembh}
    
    % blue boxes (top 10)
    \foreach \i in {0,1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\boxy}{\mixembstarty - \i*\mixembh}
        \fill[materialblue, fill opacity=0.7] (\mixembx, \boxy - \mixembh) rectangle (\mixembx + \mixembw, \boxy);
        \draw[black, thin] (\mixembx, \boxy - \mixembh) rectangle (\mixembx + \mixembw, \boxy);
    }
    
    % green boxes (bottom 6)
    \foreach \i in {10,11,12,13,14,15} {
        \pgfmathsetmacro{\boxy}{\mixembstarty - \i*\mixembh}
        \fill[green!30, fill opacity=0.5] (\mixembx, \boxy - \mixembh) rectangle (\mixembx + \mixembw, \boxy);
        \draw[black, thin] (\mixembx, \boxy - \mixembh) rectangle (\mixembx + \mixembw, \boxy);
    }

    % MLP after combined embedding
   \definecolor{mlpcolor}{RGB}{180, 180, 220}
    \pgfmathsetmacro{\mlpx}{\mixembx + \mixembw + 0.75}
    
    \pgfmathsetmacro{\mlpy}{\middleconcaty + 1.7}
    \def\nodesize{0.20cm}
    \def\nodespacing{0.22}
    
    % NEW: Variable to control width of the Neural Network layers
    % Increased to 0.85 to make the network wider/less narrow
    \def\nnlayersep{0.85} 
    
    % Arrow from combined embedding to MLP
    \draw[->, thin] (\mixembx + \mixembw + 0.05, \middleconcaty) -- (\mlpx - 0.12, \middleconcaty);
    
    % Input layer (16 nodes to match embeddings)
    \foreach \i in {0,...,15} {
        \pgfmathsetmacro{\nodey}{\mlpy - \i*\nodespacing}
        \node[circle, draw, fill=mlpcolor!30, minimum size=\nodesize, inner sep=0] (input\i) at (\mlpx, \nodey) {};
    }
    
    % Hidden layer 1 (8 nodes)
    % CHANGED: Position is now \mlpx + \nnlayersep
    \foreach \i in {0,...,7} {
        \pgfmathsetmacro{\nodey}{\mlpy - 0.85 - \i*\nodespacing}
        \node[circle, draw, fill=mlpcolor!30, minimum size=\nodesize, inner sep=0] (hidden1\i) at (\mlpx + \nnlayersep, \nodey) {};
    }
    
    % Output layer (1 node)
    % CHANGED: Position is now \mlpx + 2*\nnlayersep
    \node[circle, draw, fill=mlpcolor!30, minimum size=\nodesize, inner sep=0] (output) at (\mlpx + 2*\nnlayersep, \middleconcaty) {};
    
    % --- Output Globe & Arrow ---
    % CHANGED: Increased from 3.0 to 4.2 to accommodate the wider NN and keep the arrow long
    \pgfmathsetmacro{\finalglobex}{\mlpx + 3.6}
    
    % Place the globe node
    \node[] (finalglobe) at (\finalglobex, \middleconcaty) {\includegraphics[width=30mm]{figures/sh_basis/arctic_ice_globe.png}};
    
    % Draw the long arrow from output to globe
    \draw[->, thin] (output.east) -- (finalglobe.west);

    % --- GLOBE ANNOTATIONS ---

    % 1. Data Location (Inside the Cap)
    \coordinate (data_pos) at ($(finalglobe.center) + (0.25, 0.55)$);
    \node[circle, draw, thick, inner sep=0pt, minimum size=3mm] (data_circ) at (data_pos) {};
    
    % Arrow: Goes to the LEFT and TOP
    \draw[->, thin] (data_circ.west) to[out=150, in=-30] ++(-1.2, 0.9) 
        node[left, font=\scriptsize, align=right, inner sep=2pt] {\textbf{High-res} \\ \textbf{local context}};

    % 2. Random Location (Outside Cap / Coarser area)
    \coordinate (rand_pos) at ($(finalglobe.center) + (-0.7, 0.1)$);
    \node[circle, draw, thick, inner sep=0pt, minimum size=3mm] (rand_circ) at (rand_pos) {};
    
    % Arrow: Curvy arrow going down to the label
    \draw[->, thin] (rand_circ.south west) to[out=240, in=90] ($(finalglobe.south) + (-0.5, -0.4)$) 
        node[below, font=\scriptsize, align=center] {Coarse global \\ context};
    
    % --- MLP CONNECTIONS ---
    
    % Input to Hidden
    \foreach \i in {0,2,4,6,8,10,12,14} {
        \foreach \j in {0,2,4,6} {
            \draw[black!25, very thin] (input\i) -- (hidden1\j);
        }
    }
    % Hidden to Output
    \foreach \i in {0,2,4,6} {
        \draw[black!25, very thin] (hidden1\i) -- (output);
    }
    
    % Neural network label below (Centering updated)
    \pgfmathsetmacro{\mlpbottomy}{\mlpy - 15*\nodespacing - 0.5}
    \node[font=\scriptsize, align=center] at (\mlpx + \nnlayersep, \mlpbottomy - 0.05) {Neural Network\\(MLP, GLU, etc.)};

    % (lat, lon) input position - between blue and green boxes
    \pgfmathsetmacro{\inputx}{-2.0 + \xshift}
    \pgfmathsetmacro{\bluetargety}{(\shbase + 2*\shysep + 0.55 + \shbase - 0.75)/2}
    \pgfmathsetmacro{\greentargety}{0}
    \pgfmathsetmacro{\inputy}{(\bluetargety + \greentargety)/2}
    
    \node[font=\small] (latlon) at (\inputx, \inputy) {$(\phi, \lambda)$};
    
    % small black dot at the starting point
    \fill (latlon.east) circle (1.5pt);
    
    % target x for arrows (left edge of boxes)
    \pgfmathsetmacro{\targetx}{-\pad-0.25 + \xshift}
    
    % top curved arrow - simple outward bend to blue box (with gap)
    \draw[->, thin] (latlon.east) to[bend left=25] (\targetx -0.15 , \bluetargety);
    
    % label for top arrow - above the curve with newline
    \node[font=\scriptsize, align=center] at (\inputx + 0.30, \inputy + 0.7) {Global\\SH};
    
    % bottom curved arrow - simple outward bend to green box (with gap)
    \draw[->, thin] (latlon.east) to[bend right=25] (\targetx - 0.15, \greentargety);
    
    % label for bottom arrow - below the curve with newline
    \node[font=\scriptsize, align=center] at (\inputx + 0.30, \inputy - 1) {Regional\\Slepian};

    % labels to helpw/ caption
    \node[figlabel] at (\inputx + 0.35, \inputy - 1.35) {A};
    \node[figlabel, anchor=south] at (\inputx + 0.35, \inputy + 1.05) {B};
    \node[figlabel, anchor=south] at (\mixembx + \mixembw/2, \mixembstarty + 0.15) {C};
    \node[figlabel, anchor=north west] at ($(finalglobe.south east) + (-0.65, +0.25)$) {D};
\end{tikzpicture}

\caption{\textbf{Constructing our hybrid Slepian encoder. } (\circled{A}) For a region encompassing the geographic coordinate, we compute Slepian eigenfunctions $\{g_n\}$ ordered by their eigenvalues $\mu_n$ and discard modes with eigenvalues under the regional Shannon number to form our Slepian positional encoder. These modes are concatenated with global SH basis functions (\circled{B}) of a coarse resolution to form our hybrid positional embedding (\circled{C}). The hybrid positional embedding is passed to a neural network to form our final location encoder that captures high-resolution detail within the region-of-interest (ROI) while retaining global context (\circled{D}).}
\label{fig:hybrid-schematic}
\vspace{-10pt}
\end{figure*}
